Medium Access for Push-Pull Data Transmission in 6G Wireless Systems

Medium access in 5G systems was tailored to accommodate diverse traffic classes through network resource slicing. 6G wireless systems are expected to be significantly reliant on Artificial Intelligence (AI), leading to data-driven and goal-oriented communication. This leads to augmentation of the design space for Medium Access Control (MAC) protocols, which is the focus of this article. We introduce a taxonomy based on push-based and pull-based communication, which is useful to categorize both the legacy and the AI-driven access schemes. We provide MAC protocol design guidelines for pull- and push-based communication in terms of goal-oriented criteria, such as timing and data relevance. We articulate a framework for co-existence between pull and push-based communications in 6G systems, combining their advantages. We highlight the design principles and main tradeoffs, as well as the architectural considerations for integrating these designs in Open-Radio Access Network (O-RAN) and 6G systems.

==> cff-result.tex <==
\begin{tikzpicture}

\def\vside{3.2cm}

\def\XshiftA{0pt}
\def\YshiftA{0pt}
\def\XshiftB{-0.8pt}
\def\YshiftB{-1pt}

\begin{axis}[
    % Dimensions
    height=\vside,
    width=.8\columnwidth,
    scale only axis,
    % Legend
    legend cell align={left},
    legend style={  
      at={(0.5, 1.0)}, 
      draw=none,
      fill opacity=0,
      anchor=south, 
      /tikz/every even column/.append style={column sep=0.2cm},
      legend columns=-1,
    },
    % X axis
    xmajorgrids,    
    xlabel shift=-3pt,
    xlabel={Avg. achievable incoming pull traffic [k-packets/s]},
    xmin=0, xmax=3000,
    xtick={0,500,1000,1500,2000,2500,3000},
    xticklabels={0,0.5,1,1.5,2,2.5,3},
    % Y axis
    ylabel shift=-4pt,
    ylabel style={text width=\vside, align=center},
    ylabel={Avg. achievable incoming push traffic [k-packets/s]},
    ymajorgrids,
    ymin=0, ymax=5300,
    ytick={0,1000,2000,3000,4000,5000},
    yticklabels={0,1,2,3,4,5},
    % Meta
    point meta=explicit symbolic,    
    nodes near coords, 
    nodes near coords style={
        text=black,
        draw=none,
        anchor=south,
        font=\tiny,
    },
]
\addlegendimage{draw=gray, fill=white, mark=*, only marks, mark size=1.2}
\addlegendentry{$\alpha$ ($\%$)}
\addlegendimage{draw=gray}
\addlegendentry{$L = 20$~ms}
\addlegendimage{draw=darkblue}
\addlegendentry{$L = 30$~ms}
\addlegendimage{draw=deepskyblue}
\addlegendentry{$L = 50$~ms}

\addplot [draw=gray, fill=gray, mark=*, mark size=1.2pt, only marks, forget plot, nodes near coords style={yshift=-0.7mm}]
table[x=pull, y=push, meta=Q]{tabletwo.dat};
\addplot[semithick, gray, const plot mark right, forget plot]
table[x=pull, y=push]{tabletwo.dat};

\addplot [draw=darkblue, fill=darkblue, mark=*, mark size=1.2pt, only marks, forget plot, nodes near coords style={yshift=-0.7mm}]
table[x=pull, y=push, meta=Q]{tablethree.dat};
\addplot[semithick, darkblue, const plot mark right, forget plot]
table[x=pull, y=push]{tablethree.dat};

\addplot [draw=deepskyblue, fill=deepskyblue, mark=*, mark size=1.2pt, only marks, forget plot, nodes near coords style={yshift=-0.7mm}]
table[x=pull, y=push, meta=Q]{tablefive.dat};
\addplot[semithick, deepskyblue, const plot mark right, forget plot]
table[x=pull, y=push]{tablefive.dat};
\end{axis}

\end{tikzpicture}

==> rcsc-result.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}



\def\hsep{1.2cm}
\def\vside{3.2cm}
\def\hside{0.65\columnwidth}

\pgfplotsset{set layers}

\begin{axis}[
height=\vside,
width=\hside,
scale only axis,
xmajorgrids,
xlabel={Portion of pull reserved slots, $\alpha$},
xmin=0, xmax=1,
ymin=0, ymax=1,
axis y line*=left,
ytick={0,0.25,0.5,0.75,1},
ymajorgrids,
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.25}\),
  \(\displaystyle {0.50}\),
  \(\displaystyle {0.75}\),
  \(\displaystyle {1.0}\),
},
ylabel shift=-4pt,
xlabel shift=-3pt,
ylabel style={text width=\vside, align=center},
ylabel={Pull retrieval accuracy \\ (solid lines)}
]
% Pull retrieval accuracy (solid lines)
\addplot [thick, orange, forget plot, mark=asterisk, mark size=1.5, mark options={solid, fill=white}]
table {pull_s25.dat};

\addplot [thick, cyan, forget plot, mark=*, mark size=1.5, mark options={solid, fill=white}]
table {pull_s50.dat};

\addplot [thick, red, forget plot, mark=square*, mark size=1.5, mark options={solid, fill=white}]
table {pull_s75.dat};
\end{axis}

\begin{axis}[
height=\vside,
width=\hside,
scale only axis,
legend style={  
  at={(0.5, 1.00)}, 
  draw=none,
  fill opacity=0,
  anchor=south,  
  /tikz/every even column/.append style={column sep=0.2cm}
},
legend columns=-1,
xmajorgrids,
xmin=0, xmax=1,
ymin=0, ymax=1,
axis y line*=right,
axis x line=none,
ytick={0,0.25,0.5,0.75,1},
ymajorgrids,
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.25}\),
  \(\displaystyle {0.50}\),
  \(\displaystyle {0.75}\),
  \(\displaystyle {1.0}\),
},
ylabel shift=-4pt,
ylabel style={align=center},
ylabel={Push success probability \\ (dashed lines)}
]
% Push success probability (dashed lines)
\addplot [thick, orange, dashed, mark=asterisk, mark size=1.5, mark options={solid, fill=white}, forget plot]
table {push_s25.dat};

\addplot [thick, cyan, dashed, mark=*, mark size=1.5, mark options={solid, fill=white}, forget plot]
table {push_s50.dat};

\addplot [thick, red, dashed, mark=square*, mark size=1.5, mark options={solid, fill=white}, forget plot]
table {push_s75.dat};

\addplot [thick, orange, mark=asterisk, mark size=1.5, mark options={solid, fill=white}, only marks]
table {marker_s25.dat};
\addlegendentry{$S=25$}

\addplot [thick, cyan, mark=*, mark size=1.5, mark options={solid, fill=white}, only marks]
table {marker_s50.dat};
\addlegendentry{$S=50$}

\addplot [thick, red, mark=square*, mark size=1.5, mark options={solid, fill=white}, only marks]
table {marker_s75.dat};
\addlegendentry{$S=75$}
\end{axis}


% %% Subcaptions
% \node[text width=\hside, align=center, anchor=north] at ([yshift=-0.6cm]system c1r1.south) {\protect\subcaption{$\gamma_w$ vs. $\alpha$ for \gls{sa-pull}.\protect\label{fig:top_k_acc_against_alpha}}};

% \node[text width=\hside, align=center, anchor=north] at ([yshift=-0.6cm]system c2r1.south) {\protect\subcaption{$\gamma_u$ vs. $\alpha$ for \gls{sa-push}.\protect\label{fig:P_s_alpha}}};

% \node[text width=\hside, align=center, anchor=north] at ([yshift=-0.6cm]system c3r1.south) {\protect\subcaption{$E_\mathrm{tot}$ vs. $\alpha$ for \gls{sa-pull}. \protect\label{fig:ene_alpha}}};


\end{tikzpicture}
